Strong Invariants Are Hard: On the Hardness of Strongest Polynomial Invariants for (Probabilistic) Programs

We show that computing the strongest polynomial invariant for single-path loops with polynomial assignments is at least as hard as the Skolem problem, a famous problem whose decidability has been open for almost a century. While the strongest polynomial invariants are computable for affine loops, for polynomial loops the problem remained wide open. As an intermediate result of independent interest, we prove that reachability for discrete polynomial dynamical systems is Skolem-hard as well. Furthermore, we generalize the notion of invariant ideals and introduce moment invariant ideals for probabilistic programs. With this tool, we further show that the strongest polynomial moment invariant is (i) uncomputable, for probabilistic loops with branching statements, and (ii) Skolem-hard to compute for polynomial probabilistic loops without branching statements. Finally, we identify a class of probabilistic loops for which the strongest polynomial moment invariant is computable and provide an algorithm for it.

==> tikz/computation-tree.tex <==
\begin{tikzpicture}[->] 
\tikzset{
level 2/.style = {sibling distance = 2.5cm},
level 3/.style = {sibling distance = 1.2cm}
}

\node {$(1,0)$} [level distance = 1cm]
    child {node {$(2^2,2^2)$}
        child {node {$(2^5,0)$}
            child {node {$(0,0)$}[level distance = 0.5cm]
                child {edge from parent[draw=none] node {\vdots}}
            }
            child {node {$(2^{11},0)$}[level distance = 0.5cm]
                child {edge from parent[draw=none] node {\vdots}}
            } 
        }
        child {node {$(2^6,2^6)$}
            child {node {$(2^{13},0)$}[level distance = 0.5cm]
                child {edge from parent[draw=none] node {\vdots}}
            }
            child {node {$(2^{14},2^{14})$}[level distance = 0.5cm]
                child {edge from parent[draw=none] node {\vdots}}
            } 
        }
    };

\end{tikzpicture}

==> tikz/pcp-reduction.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick, outer sep=auto] 
\tikzset{
dots/.style={state,draw=none}, 
edge/.style={->}
}
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1, initial text={}] 
\path[use as bounding box] (-0.5,-0.5) rectangle
        (13,1.5);
\node[state, initial above] (q0) {$q_0$};
\node[state] (q1) [right of=q0] {$q_1$}; 
\draw[->] (q1) to [in=60, out=120, loop, looseness=6] node[above] {$[1] : (x = y \land x > 0): t \gets 1$} (q1);
\draw[->] (q0) to [in=180, out=0] node[above] {$[1]:\top: x, y, t \gets 0, 0, 0$} (q1);
\draw[->] (q1) to [in=-45, out=45, loop, looseness=6] node[right] {
    \begin{tabular}{l}
         for each $1 \leq i \leq N$:  \\[0.1cm]
         $[\nicefrac{1}{N}] : (x \neq y \lor x \leq 0): 
            \begin{bmatrix}
                x \\ y
            \end{bmatrix}
            \gets
            \begin{bmatrix}
                2^{\lvert x_i \rvert} \cdot x + x_i \\
                2^{\lvert y_i \rvert} \cdot y + y_i
            \end{bmatrix}
            $ 
    \end{tabular}
} (q1);
\draw[->,dashed] (q1) to [in=-40, out=40, loop, looseness=5] (q1);
\draw[->,dashed] (q1) to [in=-35, out=35, loop, looseness=4] (q1);
\end{tikzpicture}
